On the Optimality of OFDM for Aperiodic Ranging

We study the expected aperiodic autocorrelation sidelobes of random communication symbols transmitted through a unitary modulation matrix. We consider proper sub-Gaussian constellations, namely those with fourth absolute moment $\mu_4<2$ and zero pseudo-variance, including the commonly used uniform square quadrature amplitude modulation (QAM) and uniform phase-shift keying (PSK) constellations. For every prescribed lag, we determine the exact minimum expected sidelobe level (ESL) and a unitary modulation attaining it by applying a normalized inverse discrete Fourier transform (IDFT) separately on each chain of sample indices spaced by that lag. The full orthogonal frequency division modulation (OFDM) modulation attains this minimum if and only if the lag divides the block length $N$. Combining this criterion with the complete characterization of the minimizers at lag one, we show that a unitary modulation minimizes the ESL simultaneously over the first $r$ positive lags, called the prefix $\{1,\ldots,r\}$ with $1\le r<N$, if and only if every lag in that prefix divides $N$. In particular, simultaneous optimality over all positive lags is impossible for $N\ge 3$. We also prove that OFDM globally minimizes the partial expected integrated sidelobe level (EISL), defined as the sum of the ESLs over a selected subset of positive lags, for every such prefix. This also resolves the full EISL conjecture when $r=N-1$.

==> figures/incidence_graph_N6_K24.tikz.tex <==
\begin{tikzpicture}[x=1.8cm,y=0.75cm,
  font=\fontsize{12}{14}\selectfont,text=black,
  every path/.style={draw=black,line width=0.85pt}]
  \coordinate (v0) at (0,0);
  \coordinate (v1) at (1,0);
  \coordinate (v2) at (2,0);
  \coordinate (v3) at (3,0);
  \coordinate (v4) at (4,0);
  \coordinate (v5) at (5,0);

  \draw (v1) .. controls (1,2.75) and (5,2.75) .. (v5);
  \draw (v1) .. controls (1,1.15) and (3,1.15) .. (v3);
  \draw (v3) .. controls (3,1.15) and (5,1.15) .. (v5);
  \draw (v0) .. controls (0,-2.75) and (4,-2.75) .. (v4);
  \draw (v0) .. controls (0,-1.15) and (2,-1.15) .. (v2);
  \draw (v2) .. controls (2,-1.15) and (4,-1.15) .. (v4);

  \foreach \i in {0,1,2,3,4,5} {
    \filldraw[fill=white,draw=black] (v\i) circle (2.2pt);
    \node[right=5pt] at (v\i) {\(\i\)};
  }
  \pgfresetboundingbox
  \path[use as bounding box,draw=none]
    (-0.06,-2.12) rectangle (5.36,2.12);
\end{tikzpicture}


==> figures/lemma4_path_arrangement.tikz.tex <==
% Lemma 4 for the complete endpoint set Q_2.
% N = 8, r = ell = 2, so a+b < N-r-1 = 5.
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\fontsize{12}{14}\selectfont,text=black,
  every path/.style={draw=black,line width=0.85pt}]
  \node[anchor=west] at (-0.12,1.90)
    {(a) All paths for \(N=8,\ r=\ell=2\)};
  \node[anchor=west] at (-0.12,1.40)
    {\(\mathcal Q_2=\{(0,2),(0,3),(0,4),(1,2),(1,3)\}\)};

  % Each miniature uses the same five collinear vertices.
  % Curves follow the open-circle style of Figure 2.
  \foreach \column/\row/\a/\b in
    {0/0/0/2,1/0/0/3,2/0/0/4,0/1/1/2,1/1/1/3} {
    \begin{scope}[shift={(\column*4.15,-\row*1.75)}]
      \node at (1.26,0.91) {\(\mathcal P_{\a\b}\)};
      \ifnum\a=0
        \draw (0,0) .. controls (0,0.70) and (1.26,0.70) .. (1.26,0);
        \ifnum\b=3
          \draw (1.26,0) -- (1.89,0);
        \fi
        \ifnum\b=4
          \draw (1.26,0) .. controls (1.26,0.70) and (2.52,0.70) .. (2.52,0);
        \fi
      \else
        \ifnum\b=2
          \draw (0.63,0) -- (1.26,0);
        \else
          \draw (0.63,0) .. controls (0.63,0.70) and (1.89,0.70) .. (1.89,0);
        \fi
      \fi
      \foreach \i in {0,...,4} {
        \filldraw[fill=white,draw=black] (\i*0.63,0) circle (2.2pt);
        \node[below=4pt] at (\i*0.63,0) {\(\i\)};
      }
    \end{scope}
  }
  \node[align=center] at (9.56,-1.40)
    {\((1,4)\notin\mathcal Q_2\)\\[3pt]
     \(1+4=5\not<5\)};

  \node[anchor=west] at (-0.12,-2.63)
    {(b) Edge reuse times \(c_{i,k}^{(2)}\) for all five paths};
  \begin{scope}[shift={(1.40,-3.98)},font=\fontsize{12}{14}\selectfont]
    \foreach \i in {0,...,4} {
      \coordinate (v\i) at (\i*2,0);
    }
    \draw (v0) .. controls (0,-1.18) and (4,-1.18) .. (v2)
      node[pos=0.5,fill=white,inner sep=2pt] {\(\mathbf{3}\)};
    \draw (v2) .. controls (4,-1.18) and (8,-1.18) .. (v4)
      node[pos=0.5,fill=white,inner sep=2pt] {\(\mathbf{1}\)};
    \draw (v1) .. controls (2,1.18) and (6,1.18) .. (v3)
      node[pos=0.5,fill=white,inner sep=2pt] {\(\mathbf{1}\)};
    \foreach \i/\j in {1/2,2/3} {
      \draw (v\i) -- (v\j)
        node[midway,fill=white,inner sep=2pt] {\(\mathbf{1}\)};
    }
    \foreach \i in {0,...,4} {
      \filldraw[fill=white,draw=black] (v\i) circle (2.2pt);
    }
    \foreach \i in {0,2,4} {
      \node[above=5pt] at (v\i) {\(\i\)};
    }
    \foreach \i in {1,3} {
      \node[below=5pt] at (v\i) {\(\i\)};
    }
  \end{scope}
  \node at (5.40,-5.43)
    {\(c_{i,1}^{(2)}\le1
       \qquad c_{i,2}^{(2)}\le\max\{1,8-2\cdot2-1\}=3\)};
\end{tikzpicture}

